$K^+\Lambda$ photoproduction at forward angles and low momentum transfer

$\gamma p \rightarrow K^+ \Lambda$ differential cross sections and recoil polarisation data from threshold for extremely forward angles are presented. The measurements were performed at the BGOOD experiment at ELSA, utilising the high angular and momentum resolution forward spectrometer for charged particle identification. The data discriminates between conflicting results in the world data set and enable extraction of the cross section as the minimum momentum transfer to the recoiling hyperon is approached.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

